Gaussian Random Matrix Models for q-deformed Gaussian Random Variables

We construct a family of random matrix models for the q-deformed Gaussian random variables G_\mu=a_\mu+a^\star_\mu where the annihilation operators a_\mu and creation operators a^\star_\nu fulfil the q-deformed commutation relation a_\mu a^\star_\nu-q a^\star_\nu a_\mu=\Gamma_{\mu\nu}, \Gamma_{\mu\nu} is the covariance and 0<q<1 is a given number. Important feature of considered random matrices is that the joint distribution of their entries is Gaussian.

==> new1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=new1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00016700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(28323,6489)(724,-6964)
\put(4801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^3$}}}
\put(14101,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(7801,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(19501,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(26401,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{2m-1}$}}}
\put(28201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{2m}$}}}
\put(1201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^1$}}}
\put(3001,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^2$}}}
\end{picture}


==> new2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=new2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00016700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(28323,8294)(724,-8769)
\put(28201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{2m}$}}}
\put(14101,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(7801,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(1201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^1$}}}
\put(3001,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^2$}}}
\put(12001,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_1}}$}}}
\put(13801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_1}+1}$}}}
\put(22801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_1}}$}}}
\put(24601,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_1}+1}$}}}
\end{picture}


==> new3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=new3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00016700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(28323,7094)(724,-7569)
\put(24601,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_2}+1}$}}}
\put(14101,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(15301,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(1201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^1$}}}
\put(28201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{2m}$}}}
\put(12001,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_1}}$}}}
\put(13801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_1}+1}$}}}
\put(4801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_1}}$}}}
\put(6601,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_1}+1}$}}}
\put(19201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_2}+1}$}}}
\put(17401,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_2}}$}}}
\put(22801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_2}}$}}}
\end{picture}


==> new4.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=new4.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00016700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(29754,9576)(216,-9691)
\put(22801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_1}}$}}}
\put(14101,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(9301,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(1201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^1$}}}
\put(28201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{2m}$}}}
\put(4801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_1}}$}}}
\put(6601,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_1}+1}$}}}
\put(13801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_2}+1}$}}}
\put(12001,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_2}}$}}}
\put(17401,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_2}}$}}}
\put(19201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_2}+1}$}}}
\put(24601,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_1}+1}$}}}
\end{picture}


==> new5.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=new5.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00016700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(28323,8294)(724,-8769)
\put(19201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_1}+1}$}}}
\put(14101,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm} }}}
\put(1201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^1$}}}
\put(28201,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{2m}$}}}
\put(4801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_1}}$}}}
\put(6601,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_1}+1}$}}}
\put(22801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_2}}$}}}
\put(24601,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_2}+1}$}}}
\put(12001,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_2}}$}}}
\put(13801,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{c_{v_2}+1}$}}}
\put(17401,-811){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{rm}$j^{d_{v_1}}$}}}
\end{picture}

